ModaLens: Measuring Image Sensitivity in Report-Conditioned Medical VLMs

A radiology report can already answer a clinical question, so it is hard to tell whether a vision-language model also uses the image. ModaLens, a paired image-swap audit, measures how report availability changes image sensitivity: MedGemma-27B on 3,199 paired MIMIC-CXR cases from 293 patients, all 14 questions per case (13 finding-specific and one composite), each image replaced by one from another study, usually of the same patient, with question and report fixed. Under an explicit answer instruction, the model's generated answer changes on 4.26 percent of trials with the report and 20.94 percent without it, a paired increase of 16.7 points (patient-clustered 95 percent CI 15.6 to 17.7), so report availability reduces image-swap sensitivity under this protocol; the original prompt with a lowercase first-token readout gives 4.70 percent against 17.07 percent, and substitutions also move continuous answer scores where the binary prediction does not change. The labels are derived from reports, which limits conclusions about visual correctness; the direction replicates in two further model lineages. Code, the exact prompts and a run record for every number are at https://github.com/criticaldata/MODALENS.

==> figures/graphical_abstract.tex <==
% MODALENS graphical abstract, Figure 1.
%
% Inputted by paper/main.tex inside a \resizebox, and compiled on its own by
% figures/graphical_abstract_standalone.tex. Both paths draw THIS file, so the standalone PDF
% cannot drift from what the paper prints.
%
% Requires: tikz with arrows.meta, positioning, calc, fit, backgrounds; and the palette in
% figures/modalens-palette.tex. Rebuild with figures/build.sh.
%
% LAYOUT RULE: no label may touch a box border, a grid rule or another label. A tikz node grows
% to fit its text, so pinning a minimum width does NOT bound where its edge lands; the labels are
% placed clear of the ACTUAL width. figures/check_overlaps.py asserts this against the built PDF.
%
% DESIGN RULE: labels only, three or four words max, never a sentence; explanation belongs in the
% caption. Every panel has the same three bands: a header row (letter badge and title) at y=3.40,
% the content between y=0.78 and y=2.90 with the two rows of A and the two bars of C centred on
% the same lines (y=2.42 and y=1.12), and one muted footnote at y=0.32. Two type sizes only:
% \small bold for the badges, titles and the two headline values, \footnotesize for everything
% else. Two stroke widths only: .8pt for every outline, rule and arrow, 1.3pt for the data curve
% (grid rules inside the panel B frame are hairlines at .3pt). Three numerals on the whole
% figure: 4.7%, 17.1% and 44,786. Panel B carries no numbers; its layer axis and the depth at
% which blocking stops working are named in words, and its two dashed rules are the
% report-present and no-report rates of the same one-question sweep.
%
% COLOUR: one blue ramp with a single warm accent, from modalens-palette.tex. Colour never
% carries a meaning on its own: the swapped image is warm-bordered AND its label says "other",
% and the two bars in C share one fill and are told apart by their labels. Checked under
% simulated protanopia and deuteranopia; see the palette file.
%
% NUMBERS. Panel C is the WITHIN-DATASET report ablation: the same 3,199 MIMIC-CXR cases, all 14
% questions each, with and without the report. Both values are the all-14 rows of the design
% table (tab:designs): 4.7% is the report-present answer-flip rate and 17.1% the report-absent
% one, over the same 44,786 paired trials. The 17.1% bar spans the full width W; the 4.7% bar is
% drawn to the same scale (W x 4.7/17.1). An earlier version compared VQA-RAD (61.5%) against
% the MIMIC headline, two datasets and two units.
% If either value moves in the results it moves here too; there is no second source.
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  badge/.style={fill=mlDeep,text=white,font=\sffamily\small\bfseries,minimum size=.46cm,
                inner sep=1pt,rounded corners=1.5pt,anchor=west},
  hd/.style={mlDeep,font=\sffamily\small\bfseries,anchor=west},
  box/.style={draw=mlGrid,line width=.8pt,rounded corners=2pt,inner sep=4pt,align=center,
              minimum height=.72cm},
  lbl/.style={mlMute},
  val/.style={mlDeep,font=\sffamily\small\bfseries,anchor=west}]

% ===================== A: the manipulation =====================
\node[badge] (bA) at (0.10,3.40) {A};
\node[hd,right=.12cm of bA] {One case, two inputs};
% two renderings of one case: the image is swapped, the report (and question) stay fixed
\node[lbl,anchor=east] at (1.25,2.42) {concordant};
\node[lbl,anchor=east,mlWarm] at (1.25,1.12) {discordant};
\node[box,fill=mlMid!18,draw=mlMid,minimum width=1.95cm] at (2.35,2.42) {own image};
\node[box,fill=mlWarm!18,draw=mlWarm,minimum width=1.95cm] at (2.35,1.12) {\textbf{other} image};
\node[box,fill=white,minimum width=1.30cm,text=mlMute] at (4.20,2.42) {report};
\node[box,fill=white,minimum width=1.30cm,text=mlMute] at (4.20,1.12) {report};
\draw[mlWarm,line width=.8pt,dashed,-{Stealth[length=5pt,width=4pt]}] (2.35,2.00) -- (2.35,1.54);
\node[lbl,anchor=west] at (0.10,0.32) {only the image is swapped};

% ===================== B: the readout =====================
\node[badge] (bB) at (5.35,3.40) {B};
\node[hd,right=.12cm of bB] {Block the report};
\draw[draw=mlGrid,line width=.8pt] (5.85,0.78) rectangle (7.65,2.90);
\foreach \y in {0.98,1.18,...,2.79}{\draw[mlGrid,line width=.3pt] (5.88,\y)--(7.62,\y);}
\node[lbl,rotate=90,anchor=south] at (5.71,1.84) {decoder layer};
% MEASURED, not schematic. Report-token attention knockout, cumulative from the plotted layer
% upward, wider query scope, 400 one-question cases, computed from the committed sweep by
% figures/panel_b_knockout.py. Its coordinates are (image-swap flip rate, layer index 0 to 61);
% the scope below maps them into the frame, x unit = inner width / DMAX with DMAX = 0.16 as in
% the script, y unit = inner height / 61. Three checks that the curve is the right one, all
% asserted by the script: 0.0775 at layer 0, its maximum 0.1400 at layer 22, and 0.0150 at
% layer 60, the untouched report-present rate. This panel used to plot per-layer readout
% disagreement, whose only visible feature is a peak near layer 25; the paper anchors no claim
% below layer 46, so that peak was a depth the text disowns. This curve is the causal one the
% text does support.
\begin{scope}[shift={(5.92,0.83)},x={(10.5cm,0)},y={(0,0.033115cm)}]
  % Reference rates: the report-present baseline and the no-report rate blocking restores toward.
  \draw[mlGrid,line width=.6pt,dashed] (0.0150,0)--(0.0150,61);
  \draw[mlGrid,line width=.6pt,dashed] (0.1200,0)--(0.1200,61);
  \draw[mlWarm,line width=1.3pt] plot coordinates{(0.0775,0)(0.0875,4)(0.0925,8)(0.1075,12)(0.1100,16)(0.1225,20)(0.1400,22)(0.1325,23)(0.0700,24)(0.0650,25)(0.0525,26)(0.0375,27)(0.0200,28)(0.0225,32)(0.0125,36)(0.0150,40)(0.0150,44)(0.0225,48)(0.0175,52)(0.0175,56)(0.0150,60)};
\end{scope}
\node[lbl,anchor=west] at (7.77,0.85) {input};
\node[lbl,anchor=west,mlWarm] at (7.77,1.63) {layer 24};
\node[lbl,anchor=west] at (7.77,2.85) {output};
\node[lbl,anchor=west] at (5.60,0.32) {flips restored $\rightarrow$};

% ===================== C: the outcome =====================
\node[badge] (bC) at (9.25,3.40) {C};
\node[hd,right=.12cm of bC] {Does the answer move?};
% full bar W = 2.70cm for 17.1%; 4.7% is W x 4.7/17.1 = 0.742cm
\node[lbl,anchor=west] at (9.25,2.84) {with the report};
\fill[mlMid] (9.25,2.27) rectangle (9.99,2.57);
\node[val] at (10.11,2.42) {4.7\%};
\node[lbl,anchor=west] at (9.25,1.54) {without the report};
\fill[mlMid] (9.25,0.97) rectangle (11.95,1.27);
\node[val] at (12.07,1.12) {17.1\%};
\draw[mlGrid,line width=.8pt] (9.25,0.70)--(13.50,0.70);
\node[lbl,anchor=west] at (9.25,0.32) {answer-flip rate, same 44{,}786 trials};

\end{tikzpicture}

